On the mode stability of a self-similar blow-up of Yang--Mills heat flow in five dimensions

We study the spectral stability properties of an explicitly known self-similar blowup profile to the Yang-Mills heat flow on $\mathbb R^5\times SO(5)$ often referred to as the Weinkove solution. We prove that this solution is mode stable in a dynamically evolving DeTurck gauge. To arrive at that result, we first reduce the problem to countably many vector-valued Schr\"odinger operators on the half line. We then proceed by proving uniform estimates for all but finitely many of said operators. The spectra of the remaining operators are studied individually by means of GGMT bounds or by comparison arguments. Two of these operators are distinguished as they have negative eigenvalues originating from symmetries. Among these two there is a scalar operator, previously analyzed by Donninger and Sch\"orkhuber, and an operator acting on a three-dimensional vector bundle. The latter operator's matrix structure prohibits a straightforward supersymmetric removal. To circumvent this, we transform the equation to a Schr\"odinger operator with drift terms to simplify the structure of the eigenfunction. We then develop tools to study such operators and conclude that said operator has no second negative eigenvalue.

==> A_d.tikz <==
% Reusable picture. Requires TikZ and \usetikzlibrary{arrows.meta}.
\begin{tikzpicture}[x=1.4cm,y=1.4cm,font=\small]
  \definecolor{latticegray}{gray}{0.75}
  % Exact drawing bounds; no visible frame.
  \path[use as bounding box] (-2.5,-0.5) rectangle (2.5,2.5);
  \clip (-2.5,-0.5) rectangle (2.5,2.5);

  % Integer grid, including the vertical line x=0 (no separate y-axis).
  \foreach \x in {-2,...,2}
    \draw[latticegray,line width=0.4pt,dash pattern=on 2pt off 2pt]
      (\x,-0.5) -- (\x,2.5);
  \foreach \y in {0,...,2}
    \draw[latticegray,line width=0.4pt,dash pattern=on 2pt off 2pt]
      (-2.5,\y) -- (2.5,\y);

  % Remaining lattice points strictly above the x-axis.
  \foreach \x in {-2,...,2} {
    \foreach \y in {1,2} {
      \ifnum\x=0
        \ifnum\y=1\else
          \fill[latticegray] (\x,\y) circle[radius=1.1pt];
        \fi
      \else
        \fill[latticegray] (\x,\y) circle[radius=1.1pt];
      \fi
    }
  }

  % Draw gray dots behind the black x-axis.
  \foreach \x in {-2,0,2}
    \fill[latticegray] (\x,0) circle[radius=1.3pt];
  \draw[black,line width=0.6pt,-{Stealth[length=5pt,width=4pt]}]
    (-2.5,0) -- (2.5,0);
  \foreach \p in {(-1,0),(0,1),(1,0)}
    \fill[black] \p circle[radius=2.2pt];

  \node[anchor=north,inner sep=0pt,outer sep=0pt] at (-1,-0.12) {$(\ell\!-\!1,0)$};
  \node[anchor=south,inner sep=0pt,outer sep=0pt] at (0,1.12) {$(\ell,1)$};
  \node[anchor=north,inner sep=0pt,outer sep=0pt] at (1,-0.12) {$(\ell\!+\!1,0)$};
\end{tikzpicture}


==> B_d.tikz <==
% Reusable second picture. Requires TikZ and arrows.meta.
\begin{tikzpicture}[x=1.4cm,y=1.4cm,font=\small]
  \definecolor{latticegray}{gray}{0.75}
  \path[use as bounding box] (-2.5,-0.5) rectangle (2.5,2.5);
  \clip (-2.5,-0.5) rectangle (2.5,2.5);

  \foreach \x in {-2,...,2}
    \draw[latticegray,line width=0.4pt,dash pattern=on 2pt off 2pt]
      (\x,-0.5) -- (\x,2.5);
  \foreach \y in {0,...,2}
    \draw[latticegray,line width=0.4pt,dash pattern=on 2pt off 2pt]
      (-2.5,\y) -- (2.5,\y);

  % Remaining lattice points strictly above the x-axis.
  \foreach \x in {-2,...,2} {
    \fill[latticegray] (\x,2) circle[radius=1.1pt];
  }
  \foreach \x in {-2,2}
    \fill[latticegray] (\x,1) circle[radius=1.1pt];

  \foreach \x in {-2,-1,1,2}
    \fill[latticegray] (\x,0) circle[radius=1.3pt];
  \draw[black,line width=0.6pt,-{Stealth[length=5pt,width=4pt]}]
    (-2.5,0) -- (2.5,0);
  \foreach \p in {(0,0),(-1,1),(0,1),(1,1)}
    \fill[black] \p circle[radius=2.2pt];

  \node[anchor=north,inner sep=0pt,outer sep=0pt] at (0,-0.12) {$(\ell,0)$};
  \node[anchor=south,inner sep=0pt,outer sep=0pt] at (-1,1.12) {$(\ell\!-\!1,1)$};
  \node[anchor=south,inner sep=0pt,outer sep=0pt] at (0,1.12) {$(\ell,1)$};
  \node[anchor=south,inner sep=0pt,outer sep=0pt] at (1,1.12) {$(\ell\!+\!1,1)$};
\end{tikzpicture}


==> C_d.tikz <==
% Reusable third picture. Requires TikZ and arrows.meta.
\begin{tikzpicture}[x=1.4cm,y=1.4cm,font=\small]
  \definecolor{latticegray}{gray}{0.75}
  \path[use as bounding box] (-2.5,-0.5) rectangle (2.5,2.5);
  \clip (-2.5,-0.5) rectangle (2.5,2.5);

  \foreach \x in {-2,...,2}
    \draw[latticegray,line width=0.4pt,dash pattern=on 2pt off 2pt]
      (\x,-0.5) -- (\x,2.5);
  \foreach \y in {0,...,2}
    \draw[latticegray,line width=0.4pt,dash pattern=on 2pt off 2pt]
      (-2.5,\y) -- (2.5,\y);

  % Remaining lattice points on or above the x-axis.
  \foreach \x in {-2,0,2}
    \fill[latticegray] (\x,0) circle[radius=1.3pt];
  \foreach \x in {-2,0,2}
    \fill[latticegray] (\x,2) circle[radius=1.1pt];

  % The black axis passes over the gray dots.
  \draw[black,line width=0.6pt,-{Stealth[length=5pt,width=4pt]}]
    (-2.5,0) -- (2.5,0);

  % Multiplicity two at (\ell,1): 0.5pt stroke and 0.5pt clear gap.
  % Inner edge of ring: 2.95pt - 0.25pt = 2.70pt; dot radius: 2.20pt.
  \draw[black,fill=white,line width=0.6pt] (0,1) circle[radius=3.1pt];
  \foreach \p in {(-1,0),(1,0),(-2,1),(-1,1),(0,1),(1,1),(2,1),(-1,2),(0,2),(1,2)}
    \fill[black] \p circle[radius=2.2pt];

  \node[anchor=north,inner sep=0pt,outer sep=0pt] at (-1,-0.12) {$(\ell\!-\!1,0)$};
  \node[anchor=north,inner sep=0pt,outer sep=0pt] at (1,-0.12) {$(\ell\!+\!1,0)$};
  \node[anchor=south,inner sep=0pt,outer sep=0pt] at (-2,1.12) {$(\ell\!-\!2,1)$};
  \node[anchor=south,inner sep=0pt,outer sep=0pt] at (-1,1.12) {$(\ell\!-\!1,1)$};
  \node[anchor=south,inner sep=0pt,outer sep=0pt] at (0,1.12) {$(\ell,1)$};
  \node[anchor=south,inner sep=0pt,outer sep=0pt] at (1,1.12) {$(\ell\!+\!1,1)$};
  \node[anchor=south,inner sep=0pt,outer sep=0pt] at (2,1.12) {$(\ell\!+\!2,1)$};
  \node[anchor=south,inner sep=0pt,outer sep=0pt] at (-1,2.12) {$(\ell\!-\!1,2)$};
  \node[anchor=south,inner sep=0pt,outer sep=0pt] at (0,2.12) {$(\ell,2)$};
  \node[anchor=south,inner sep=0pt,outer sep=0pt] at (1,2.12) {$(\ell\!+\!1,2)$};
\end{tikzpicture}

